Position Equations of a 3RPR Planar Manipulator

We study parametric equations, which describe the position of an in-parallel planar manipulator. We discuss isometries in the Gauss plane, then we write the loop-closure equations in terms of the rotations as the parameters.

==> img/fig-commutative.tex <==
\documentclass{standalone}

\usepackage{tikz,pgf}
%\usetikzlibrary{arrows, decorations.markings}
\usepackage{amssymb}

\begin{document}
 \begin{tikzpicture}[scale=3]
 \node (C2) {$\mathbb{C}^2$};
  \node (R2) [below right of=C2, node distance=2cm] {$\mathbb{R}^2$};
  \node (P) [above right of=R2,node distance=2cm] {$\mathbb{S}$};
  \draw[->] (C2) to node [left] {$(x,y)$} (R2);
  \draw[->] (R2) to node [right] {$\alpha$} (P);
  \draw[->] (C2) to node [above] {$\theta$} (P);
\end{tikzpicture}
\end{document}

==> img/fig2-rpr-parameters.tex <==
\documentclass{standalone}
% use \usepackage{standalone} in the main document that you are attaching to.
% Put the picture size to approximately 3.5in according to the manual.

\usepackage{tikz, pgf}
\usetikzlibrary{shapes.arrows}

\begin{document}
\begin{tikzpicture}
[scale=0.75]
% First limb with sliding joint
\draw(0,0)--(0.70711,0.70711);
\draw(0.70711,0.70711)--++(135:0.2)--++(45:1);
\draw(0.70711,0.70711)--++(-45:0.2)--++(45:1);
\draw(45:1.2)--(2.61805,2.61805);
\draw(45:1.2)--++(135:0.1);
\draw(45:1.2)--++(-45:0.1);
%draw the triangle
\draw[black!20,fill] (2.61805,2.61805) -- (5.29389,3.97447) -- (1.5,5.40192) -- (2.61805,2.61805);
\draw(2.61805,2.61805)--(5.29389,3.97447);
\draw(2.61805,2.61805)--(1.5,5.40192);
% The base frame and joint 1:
\draw[fill=white] (0,0) circle (0.2) node (ja1) {};
\draw (0.4,-0.4) -- (0.4,0) arc (0:180:.4) (-0.4,0) -- (-0.4,-0.4) -- 
(0.4,-0.4) node [left=20pt] {$A$};
  \foreach \x in {-0.4, -0.2, 0, 0.2, 0.4}
    \draw (\x,-0.4) -- (\x-0.1,-0.5);
\draw[fill=white] (2.61805,2.61805) circle (0.2) node [below right=0pt] (ja3) {$O_a$};
% Second Limb
\draw(6,0)--(5.82508,0.98458);
\draw(5.82508,0.98458)--++(190:0.2)--++(100:1);
\draw(5.82508,0.98458)--++(10:0.2)--++(100:1);
\draw(5.79009,1.1815)--(5.29389,3.97447);
\draw(5.79009,1.1815)--++(190:0.1);
\draw(5.79009,1.1815)--++(10:0.1);
% The base frame and joint 2
\begin{scope}[shift = {(6, 0)}]
   \draw[fill=white] (0,0) circle (0.2) node (jb1) {};
  \draw (0.4,-0.4) -- (0.4,0) arc (0:180:.4) (-0.4,0) -- (-0.4,-0.4) -- 
(0.4,-0.4) node [left=20pt] {$B$};
  \foreach \x in {-0.4, -0.2, 0, 0.2, 0.4}
    \draw (\x,-0.4) -- (\x-0.1,-0.5);
  \end{scope}
\draw[fill=white] (5.29389,3.97447) circle (0.2) node [right=4pt](jb3){$O_b$};
% The third limb
\draw (3,8) -- (2.5,7.13397);
\draw (2.5,7.13397)--++(-30:0.2)--++(-120:1);
\draw (2.5,7.13397)--++(150:0.2)--++(240:1);
\draw (2.4,6.96077)--(1.5,5.40192);
\draw (2.4,6.96077)--++(-30:0.1);
\draw (2.4,6.96077)--++(150:0.1);
% the base frame, and joint 3:
  \begin{scope}[shift = {(3,8)}, rotate = 180]
   \draw[fill=white] (0,0) circle (0.2) node (j13) {};
  \draw (0.4,-0.4) -- (0.4,0) arc (0:180:.4) (-0.4,0) -- (-0.4,-0.4) -- 
(0.4,-0.4) node [below right=14pt] {$C$};
  \foreach \x in {-0.4, -0.2, 0, 0.2, 0.4}
    \draw (\x,-0.4) -- (\x-0.1,-0.5);
  \end{scope}
\draw[fill=white] (1.5,5.40192) circle (0.2) node [left=4pt] (jc3) {$O_c$};
% Coordinate system
\draw[->, very thin] (-0.05,0) -- (2.5,0) node [below] {$\mathrm{Re}$};
\draw[->, very thin] (0,-0.05) -- (0,2.5) node [left] {$\mathrm{Im}$};
% Angles
\draw [->] (0.75,0) arc (0:45:0.75) node [below right=3pt] (ta1) {};
\node [right=-2pt] at (ta1) {$\theta_a$};
\draw [->] (6.75,0) arc (0:100:0.75) node [right=14pt] (tb1) {$\theta_b$};
\draw [very thin] (6,0) -- (7,0);
\draw [->] (3.75,8) arc (0:240:0.75) node [above left=6pt] (tc1) {$\theta_c$};
\draw [very thin] (3,8) -- (4,8);
\draw [->] (3.36805,2.61805) arc (0:27:0.75) node [below right=1pt] (alpha) {};
\node [right=-3pt] at (alpha) {$\alpha$};
\draw [very thin] (2.61805,2.61805) -- (3.61805,2.61805);
\draw (3.28701,2.95715) arc (27:112:0.75) node [above right=3pt] (beta) {};
\node[right=2pt] at (beta) {$\beta$};
\end{tikzpicture}
\end{document}

